Dihedral branched covers of four-manifolds

Given a closed oriented PL four-manifold $X$ and a closed surface $B$ embedded in $X$ with isolated cone singularities, we give a formula for the signature of an irregular dihedral cover of $X$ branched along $B$. For $X$ simply-connected, we deduce a necessary condition on the intersection form of a simply-connected irregular dihedral branched cover of $(X, B)$. When the singularities on $B$ are two-bridge slice, we prove that the necessary condition on the intersection form of the cover is sharp. For $X$ a simply-connected PL four-manifold with non-zero second Betti number, we construct infinite families of simply-connected PL manifolds which are irregular dihedral branched coverings of $X$. Given two four-manifolds $X$ and $Y$ whose intersection forms are odd, we obtain a necessary and sufficient condition for $Y$ to be homeomorphic to an irregular dihedral $p$-fold cover of $X$, branched over a surface with a two-bridge slice singularity.

==> surface.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} 
\usepackage{mathrsfs}
\usepackage{graphicx}
\begin{document}

\colorlet{darkred}{red!95!black}

\resizebox{5in}{1.5in} {
\begin{tikzpicture} %MEDIUM VERSION
%\draw[step=.5cm,gray,very thin] (-1.5,-0.5) grid (15,5.5); %GRID FOR ORIENTATION

\draw (0, 0.17) .. controls  (-2.5, 0.6) and (-2.5,3)     .. (0, 3.6); %leftmost 
\draw (0, 3.6) .. controls (3.5, 4.5) and (10,4.5) ..  (13.5, 3.6);  %top middle
\draw (13.5, 0.17) .. controls  (16, 0.6)  and (16, 3)   .. (13.5, 3.6); %rightmost 


\draw (1,0.17) .. controls (3,1.6) .. (5,0.17); %background left
\draw (6,0.17) .. controls (8,1.6) .. (10,0.17);  %background center
\draw   (13.5, 0.53) .. controls (14.5, 1)  and  (13.6, 1.5) ..    (11, 0.17);%background right
\draw (1.75,2.5) .. controls (3, 2.5) and (2 , 1)   .. (1, 0.53);%leftmost twist  UNDER


\begin{scope}[xshift=2.5cm]
 \draw   (2.5,0.53) .. controls (0.5,2) and (0.6,2.5) .. (1.75,2.5); %leftmost twist  OVER
\end{scope} 


\begin{scope}[xshift=7.5cm]
 \draw   (2.5,0.53) .. controls (0.5,2) and (0.6,2.5) .. (1.75,2.5); %leftmost twist  OVER
\end{scope} %third twist UNDER

\begin{scope}[xshift=10cm]
    \draw (1.75,2.5) .. controls (3, 2.5) and (2 , 1)   .. (1, 0.53);%leftmost twist  UNDER
\end{scope} %fifth twist UNDER


\begin{scope}[xshift=5cm]
 \draw (1.75,2.5) .. controls (3, 2.5) and (2 , 1)   .. (1, 0.53);%leftmost twist  UNDER
\end{scope} %third twist UNDER



%ERASING STRAY MARKS
\draw  (1.6,0.9) node [circle,  fill=white] {} ;
\draw (1.85,0.85)  node [circle, fill=white] {} ;
\draw (4.5,1) node [circle, fill=white]   {};
\draw (6.7,1) node [circle, fill=white]   {};
\draw  (9.3,1) node [circle, fill=white]  {};
\draw (11.6,1) node [rectangle, fill=white] {}  ;



\begin{scope} [xshift=-2.6cm, yshift=-0.33] %GENERATOR PROTOTYPE
       \begin{scope}[yscale=1,xscale=-1, xshift=-3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ; 
  \end{scope}  
   
 \draw [darkred, densely dashed]  [->, very thick] (2,3) .. controls (3, 3.2) .. (4,3)node [midway, above] {$\omega_1$}; 
    
 \begin{scope}[xshift=3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2) (3 ,1) ;  
  \end{scope}    \end{scope}        
\draw (1.75,0.9) node [circle, fill=white] {} ;%ERASING STRAY MARKS


\begin{scope} [xshift=2.5cm] %GENERATOR PROTOTYPE
       \begin{scope}[yscale=1,xscale=-1, xshift=-3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ; 
  \end{scope}  
   
 \draw [darkred, densely dashed]  [->, very thick] (2,3) .. controls (3, 3.2) .. (4,3)node [midway, above] {$\omega_3$};
    
 \begin{scope}[xshift=3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ;  
  \end{scope}    \end{scope}    

    
    \begin{scope} [xshift=7.5cm] %GENERATOR PROTOTYPE
       \begin{scope}[yscale=1,xscale=-1, xshift=-3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ; 
  \end{scope}  
   
 \draw [darkred, densely dashed]  [->, very thick] (2,3) .. controls (3, 3.2) .. (4,3)node [midway, above] {$\omega_5$};
    
 \begin{scope}[xshift=3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ;  
  \end{scope}    \end{scope}    


\begin{scope}[xshift=5cm]
 \draw  [ white , double=black , line width=4.44 , double distance =0.3pt]  (2.5,0.53) .. controls (0.5,2) and (0.6,2.5) .. (1.75,2.5); %leftmost twist  OVER
\end{scope}

\draw  [ white , double=black , line width=3.8 , double distance =0.3pt]  (0,0.53) .. controls (-1,1) and (0.6,1.5) .. (2.5,0.17);%foreground left
\draw [ white , double=black , line width=4.44 , double distance =0.3pt] (3.5,0.17) .. controls (5.5,1.6) .. (7.5,0.17); %foreground middle  %SOMETHING WRONG HERE????
\draw [ white , double=black , line width=4.44 , double distance =0.3pt] (8.5,0.17) .. controls (10.53,1.6) .. (12.5,0.17); %foreground right

\draw  [ white , double=black , line width=4.44 , double distance =0.3pt]  (2.5,0.53) .. controls (0.5,2) and (0.6,2.5) .. (1.75,2.5); %leftmost twist  OVER


\begin{scope}[yscale=1,xscale=-1, xshift = -6cm]
 \draw  [ white , double=black , line width=4.44 , double distance =0.3pt]  (2.5,0.53) .. controls (0.5,2) and (0.6,2.5) .. (1.75,2.5);
\end{scope} %mirror of curve


\begin{scope}[yscale=1,xscale=-1, xshift = -11cm]
 \draw  [ white , double=black , line width=4.44 , double distance =0.3pt]  (2.5,0.53) .. controls (0.5,2) and (0.6,2.5) .. (1.75,2.5);
\end{scope} %mirror of curve


\begin{scope}[xshift=5cm]
\draw  [ white , double=black , line width=4.44 , double distance =0.3pt]  (2.5,0.53) .. controls (0.5,2) and (0.6,2.5) .. (1.75,2.5);     
\end{scope} %third twist OVER
 
 \begin{scope}[xshift=10cm]
   \draw  [ white , double=black , line width=4.44 , double distance =0.3pt]  (2.5,0.53) .. controls (0.5,2) and (0.6,2.5) .. (1.75,2.5);
\end{scope} %fifth twist OVER
   
    


 \begin{scope}[yscale=1,xscale=-1, xshift=-3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ; 
  \end{scope}  
   
 \draw [darkred, densely dashed]  [->, very thick] (2,3) .. controls (3, 3.2) .. (4,3)node [midway, above] {$\omega_2$};
    
 \begin{scope}[xshift=3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ;  
  \end{scope}  

\begin{scope} [xshift=5cm] %GENERATOR PROTOTYPE
       \begin{scope}[yscale=1,xscale=-1, xshift=-3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ; 
  \end{scope}  
   
 \draw [darkred, densely dashed]  [ ->, very thick]  (2,3) .. controls (3, 3.2) .. (4,3) node [midway, above] {$\omega_4$};
    
 \begin{scope}[xshift=3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ;  
  \end{scope}  
  \end{scope}    
  
  
  \begin{scope} [xshift=10cm] %GENERATOR PROTOTYPE
       \begin{scope}[yscale=1,xscale=-1, xshift=-3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.1) (3 ,1) ; 
  \end{scope}  
   
 \draw [darkred, densely dashed]  [ ->, very thick]  (2,3) .. controls (3, 3.2) .. (4,3) node [midway, above] {$\omega_6$};
    
 \begin{scope}[xshift=3cm]    
\draw[darkred,  very thick, densely dashed] [rotate=90] (0.15, 0) parabola bend (2.2, 2.2) (3 ,1) ;  
  \end{scope}  
  \end{scope}    

    
\draw (0,0) rectangle +(1,0.7)   (2.5,0) rectangle +(1,0.7)   (5, 0) rectangle +(1,0.7)   (7.5,0) rectangle +(1,0.7)  (10, 0) rectangle +(1,0.7)  (12.5, 0) rectangle +(1,0.7)  ;%rectangles
\fill[white] (0,0) rectangle +(1,0.7)   (2.5,0) rectangle +(1,0.7)   (5, 0) rectangle +(1,0.7)   (7.5,0) rectangle +(1,0.7)  (10, 0) rectangle +(1,0.7)  (12.5, 0) rectangle +(1,0.7)  ;%rectangles become white
\draw (0.53,0.35) node {$-e_1$} (3,0.35) node {$e_2$} (5.5, 0.35) node {$-e_3$}  (8,0.35) node {$e_4$} (10.53, 0.35) node {$-e_5$}  (13, 0.35) node {$e_6$};%rectangle labels



%\draw (6,-1) node [] {\textit{\textbf{Figure 2.} A Seifert Surface for the knot $C(e_1,..., e_6)$ with preferdarkred generators for  the first homology.}}

\end{tikzpicture} }
\end{document}

==> twobridgeKNOT.tex <==
\documentclass{standalone}
%\documentclass{article}
\usepackage{tikz,pgf} 
\usepackage{mathrsfs}
\usepackage{graphicx}
\begin{document}



\resizebox{4in}{1in} {
\begin{tikzpicture}
%\draw[step=.5cm,gray,very thin] (-1.5,-0.5) grid (24,5.5); %GRID FOR ORIENTATION


\foreach \x in {1,3,5}
\foreach \y in {2,4,6} {
\draw (\x+\x+\x,3) +(-.5,-.5) rectangle ++(.5,.5); \draw (\x+\x+\x,3) node{$-e_{\x}$};
\draw (\y +\y+\y,0) +(-.5,-.5) rectangle ++(.5,.5); \draw (\y +\y+\y,0) node{$e_{\y}$};
}

\draw (3.5, 3.2)--(8.5,3.2); %top flat leftmost
\foreach\z in {0, 6,12}  \draw [xshift=\z cm] (3.5, 2.9)--(5.5, 0.1); 
\draw (9.5, 3.2)--(14.5,3.2);
\draw (6.5, -0.2)--(11.5,-0.2);%bottom flat
\draw (12.5, -0.2)--(17.5,-0.2); 
\draw (12.5, -0.2)--(17.5,-0.2);
\draw (6.5, 0.2) -- (8.5, 2.9);/Users/sasheto/Desktop/branched covers/thesis stuff/twobridgeKNOT.tex
\draw[xshift=6cm] (6.5, 0.1) -- (8.5, 2.9);
%\draw (2.5, 2.9) ..controls (1.5, 2.6) and (1.5, 0.3) .. (5.5, -0.2);
\draw (2.5, 3.1) ..controls (1.9,3.1) and(1.9, 3.8)  .. (2.5, 3.8);%left curve top
\draw (2.5, -0.2).. controls (1.8, -0.2) and (1.8,2.8) ..(2.5, 2.9);%left curve bottom
\draw  (2.5, 3.8) -- (18.5, 3.8);
\draw (2.5, -0.2)--(5.5, -0.2);
\draw (18.5, 3.8)..controls (20.5, 3.7) and (20.5, -0.1).. (18.5,-0.2);%rightmost curve
\draw (15.5,3.2)--(18.5, 3.2);
\draw (18.5, 3.2).. controls (19.5, 3.1) and (19.5,0).. (18.5, 0.1);%second rightmost curve


\end{tikzpicture}}
\end{document}
